Boundary parameter matching for isogeometric analysis using Schwarz-Christoffel mapping

Isogeometric analysis has brought a paradigm shift in integrating computational simulations with geometric designs across engineering disciplines. This technique necessitates analysis-suitable parameterization of physical domains to fully harness the synergy between Computer-Aided Design and Computer-Aided Engineering analyses. The existing methods often fix boundary parameters, leading to challenges in elongated geometries such as fluid channels and tubular reactors. This paper presents an innovative solution for the boundary parameter matching problem, specifically designed for analysis-suitable parameterizations. We employ a sophisticated Schwarz-Christoffel mapping technique, which is instrumental in computing boundary correspondences. A refined boundary curve reparameterization process complements this. Our dual-strategy approach maintains the geometric exactness and continuity of input physical domains, overcoming limitations often encountered with the existing reparameterization techniques. By employing our proposed boundary parameter method, we show that even a simple linear interpolation approach can effectively construct a satisfactory analysis-suitable parameterization. Our methodology offers significant improvements over traditional practices, enabling the generation of analysis-suitable and geometrically precise models, which is crucial for ensuring accurate simulation results. Numerical experiments show the capacity of the proposed method to enhance the quality and reliability of isogeometric analysis workflows.

==> figures/fig3_tikz_SCMap.tex <==
\begin{tikzpicture}
  % Draw the unit disk
  \draw[thick, fill=gray!30] (0,0) circle (2cm);
  
  % Points on the unit circle
  \draw[fill=blue] (20:2cm) circle (2pt) node[anchor=south west, scale=1.2] {$z_1$};
  \draw[fill=blue] (73:2cm) circle (2pt) node[anchor=south, scale=1.2] {$z_2$};
  \draw[fill=blue] (125:2cm) circle (2pt) node[anchor=south east, scale=1.2] {$z_3$};
  \draw[fill=blue] (170:2cm) circle (2pt) node[anchor=east, scale=1.2] {$z_4$};
  \draw[fill=blue] (215:2cm) circle (2pt) node[anchor=north east, scale=1.2] {$z_5$};
  \draw[fill=blue] (290:2cm) circle (2pt) node[anchor=north, scale=1.2] {$z_6$};
  \draw[fill=blue] (325:2cm) circle (2pt) node[anchor=north west, scale=1.2] {$z_7$};
  
  % Draw the transformation arrow
  \draw[->, very thick] (2.5,0) -- (4.5,0) node[midway,above] {\Large $f$};
  
  % 'w' plane
  \begin{scope}[shift={(5.5,-2)}, scale=1]
    % Polygon on 'w' plane
    \draw[blue, ultra thick, fill=gray!30] 
    (1,4) node[right, scale=1.2] {$\omega_1$} -- 
    (-0.5,4) node[left, scale=1.2] {$\omega_2$} -- 
    (-0.5,0) node[left, scale=1.2] {$\omega_3$} -- 
    (3.5,0) node[below right, scale=1.2] {$\omega_4$} -- 
    (3.5,3) node[right, scale=1.2] {$\omega_5$} -- 
    (1.5,3) node[above, scale=1.2] {$\omega_6$} --
    (1,2) node[below left, scale=1.2] {$\omega_7$} -- cycle;

    \draw[fill=blue] (1,4) circle (2pt);
    \draw[fill=blue] (-0.5,4) circle (2pt);
    \draw[fill=blue] (-0.5,0) circle (2pt);
    \draw[fill=blue] (3.5,0) circle (2pt);
    \draw[fill=blue] (3.5,3) circle (2pt);
    \draw[fill=blue] (1.5,3) circle (2pt);
    \draw[fill=blue] (1,2) circle (2pt);

    % Draw angles with labels
    \draw[line width=0.4mm] (1,3.6) arc (-90:-180:0.4) node[midway, below left, scale=1.2] {$\alpha_1$};
    \draw[line width=0.4mm] (-0.1,0) arc (0:90:0.4) node[midway, above right, scale=1.2] {$\alpha_3$};
    \draw[line width=0.4mm] (3.5,0.4) arc (90:180:0.4) node[midway, above left, scale=1.2] {$\alpha_4$};
    \draw[line width=0.4mm] (3.5,2.6) arc (-90:-180:0.4) node[midway, below left, scale=1.2] {$\alpha_5$};
  \end{scope}
\end{tikzpicture}

